Representation Learning on Large and Small Data

Deep learning owes its success to three key factors: scale of data, enhanced models to learn representations from data, and scale of computation. This book chapter presented the importance of the data-driven approach to learn good representations from both big data and small data. In terms of big data, it has been widely accepted in the research community that the more data the better for both representation and classification improvement. The question is then how to learn representations from big data, and how to perform representation learning when data is scarce. We addressed the first question by presenting CNN model enhancements in the aspects of representation, optimization, and generalization. To address the small data challenge, we showed transfer representation learning to be effective. Transfer representation learning transfers the learned representation from a source domain where abundant training data is available to a target domain where training data is scarce. Transfer representation learning gave the OM and melanoma diagnosis modules of our XPRIZE Tricorder device (which finished $2^{nd}$ out of $310$ competing teams) a significant boost in diagnosis accuracy.

==> fig_inception_1.tex <==
\tikzstyle{gnet_layer} = [draw=black, thick, minimum width=2.5cm, minimum height = 1.2cm, text width=2.5cm, align=center]
\begin{tikzpicture}[scale=.8]
\node[gnet_layer] (n1) {Feature Map \\ Concatenation};
\node[gnet_layer] (n2) [below of = n1,node distance=2cm]{3x3 \\ Convolutional Filters};
\node[gnet_layer] (n21) [left of = n2,node distance=3cm]{1x1 \\ Convolutional Filters};
\node[gnet_layer] (n22) [right of = n2,node distance=3cm]{5x5 \\ Convolutional Filters};
\node[gnet_layer] (n23) [right of = n22,node distance=3cm]{3x3 \\ Max Pooling};
\node[gnet_layer] (n3) [below of = n2,node distance=2cm]{ Previous \\ Feature Maps};
\draw[->,thick] (n3.north) -- (n2.south);
\draw[->,thick] (n3.north) -- (n21.south);
\draw[->,thick] (n3.north) -- (n22.south);
\draw[->,thick] (n3.north) -- (n23.south);
\draw[->,thick] (n2.north) -- (n1.south);
\draw[->,thick] (n21.north) -- (n1.south);
\draw[->,thick] (n22.north) -- (n1.south);
\draw[->,thick] (n23.north) -- (n1.south);
\end{tikzpicture}



==> fig_inception_2.tex <==
\tikzstyle{gnet_layer2} = [draw=black, thick, minimum width=2.5cm, minimum height = 1.2cm, text width=2.5cm, align=center]
\begin{tikzpicture}[scale=.8]
\node[gnet_layer2] (n1) {Feature Map \\ Concatenation};
\node[gnet_layer2] (n2) [below of = n1,node distance=2cm]{3x3 \\ Convolutional Filters};
\node[gnet_layer2] (n22) [right of = n2,node distance=3cm]{5x5 \\ Convolutional Filters};
\node[gnet_layer2] (n23) [right of = n22,node distance=3cm]{1x1 \\ Convolutional Filters};
\node[gnet_layer2] (n3) [below of = n2,node distance=1.5cm]{ 1x1 \\ Convolutional Filters};
\node[gnet_layer2] (n32) [right of = n3,node distance=3cm]{ 1x1 \\ Convolutional Filters};
\node[gnet_layer2] (n33) [right of = n32,node distance=3cm]{ 3x3 \\ Max Pooling};
\coordinate [below of=n2,node distance=0.8cm] (c1) {};
\node[gnet_layer2] (n31) [left of = c1,node distance=3cm]{1x1 \\ Convolutional Filters};
\node[gnet_layer2] (n4) [below of = n3,node distance=2cm]{Previous \\ Feature Maps};
\draw[->,thick] (n3.north) -- (n2.south);
\draw[->,thick] (n32.north) -- (n22.south);
\draw[->,thick] (n33.north) -- (n23.south);
\draw[->,thick] (n2.north) -- (n1.south);
\draw[->,thick] (n22.north) -- (n1.south);
\draw[->,thick] (n23.north) -- (n1.south);
\draw[->,thick] (n4.north) -- (n31.south);
\draw[->,thick] (n4.north) -- (n32.south);
\draw[->,thick] (n4.north) -- (n33.south);
\draw[->,thick] (n4.north) -- (n3.south);
\draw[->,thick] (n31.north) -- (n1.south);
\end{tikzpicture}


==> fig_residual_net.tex <==
\tikzstyle{res_layer} = [draw=black, thick, minimum width=3.5cm, minimum height = 0.7cm]
\begin{tikzpicture}
%\node[] (n0) {$x$};
\node[minimum size=0] (n0) {}; % invisible node
\coordinate [below of=n0,node distance=0.5cm] (n1) {}; % invisible node
\node[res_layer] (l1) [below of=n1,node distance=0.8cm]{parameter layer};
\node[res_layer] (l2) [below of=l1,node distance=1.5cm]{parameter layer};
\coordinate [right of=l1,node distance=2.5cm](ll1) ;
\coordinate [right of=l2,node distance=2.5cm](ll2);
\node[circle, draw=black,thick](c1)[below of=l2,node distance=1cm]{+} ;
\coordinate [below of=c1,node distance=1.0cm] (n2) {};
\draw[->,thick] (n0) -- node[auto,left] {f} (n1) -- (l1);
\draw[->,thick] (l1.south) --node[auto,right](p1) {ReLU}  (l2.north);
\draw[->,thick] (l2.south) -- (c1.north);
\draw[->,thick] (c1.south) -- node[auto,right] {ReLU} (n2)  ;
\draw[->,thick] (n1.east) to [bend left=90,out=90,in=90, distance=3.5cm] node[auto,right] {\begin{tabular}{c} f \\ identity  \end{tabular}} (c1.east);
\node[auto,left of=p1,node distance=3.0cm] {$\boldsymbol{M}_{r}(f)$};
\node[auto,left of=c1,node distance=1.5cm] {$\boldsymbol{M}_{r}(f)+f$ };
\end{tikzpicture}


